Attending to Topological Spaces: The Cellular Transformer

Topological Deep Learning seeks to enhance the predictive performance of neural network models by harnessing topological structures in input data. Topological neural networks operate on spaces such as cell complexes and hypergraphs, that can be seen as generalizations of graphs. In this work, we introduce the Cellular Transformer (CT), a novel architecture that generalizes graph-based transformers to cell complexes. First, we propose a new formulation of the usual self- and cross-attention mechanisms, tailored to leverage incidence relations in cell complexes, e.g., edge-face and node-edge relations. Additionally, we propose a set of topological positional encodings specifically designed for cell complexes. By transforming three graph datasets into cell complex datasets, our experiments reveal that CT not only achieves state-of-the-art performance, but it does so without the need for more complex enhancements such as virtual nodes, in-domain structural encodings, or graph rewiring.

==> assets/RWBSPe_transitions.tex <==
\begin{tikzpicture}

% Define colors
\definecolor{nodecolor}{HTML}{c3dee7}
\definecolor{edgecolor}{HTML}{c3699c}
\definecolor{shapecolor}{HTML}{850a39}

% Draw the background shapes (square and triangle)
\filldraw[fill=shapecolor, draw=edgecolor, line width=0.8mm] (-1,-0.5) rectangle (1,1); % square
\filldraw[fill=shapecolor, draw=edgecolor, line width=0.8mm] (1,1) -- (2, 0) -- (2, 1) -- cycle; % triangle

% Draw the arrows with specified edge color
\draw[->, line width=0.4mm, white] (0, 1) -- (0, 0.2);
\draw[->, line width=0.4mm, black] (0, 1) to[out=90,in=120] (0.9, 1.4);
\draw[->, line width=0.4mm, black] (0, 1) to[out=90,in=60] (-0.9, 1.4);

% Draw the nodes with black edges
\foreach \x in {-1, 1} {
    \foreach \y in {-0.5, 1} {
        \fill[nodecolor] (\x,\y) circle (0.25);
        \draw[black] (\x,\y) circle (0.25);
    }
}
\fill[nodecolor] (2, 1) circle (0.25);
\draw[black] (2, 1) circle (0.25);

\fill[nodecolor] (2, 0) circle (0.25);
\draw[black] (2, 0) circle (0.25);

\end{tikzpicture}

==> assets/RWPe_transitions.tex <==
\begin{tikzpicture}

% Define colors
\definecolor{nodecolor}{HTML}{c3dee7}
\definecolor{edgecolor}{HTML}{c3699c}
\definecolor{shapecolor}{HTML}{850a39}

% Draw the background shapes (square and triangle)
\filldraw[fill=shapecolor, draw=edgecolor, line width=0.8mm] (-1,-0.5) rectangle (1,1); % square
\filldraw[fill=shapecolor, draw=edgecolor, line width=0.8mm] (1,1) -- (2, 0) -- (2, 1) -- cycle; % triangle

% Draw the arrows with specified edge color
\draw[->, line width=0.4mm, black] (0, 1) to[out=280,in=180] (1.3, 0.5);
\draw[->, line width=0.4mm, white] (0, 1) -- (0, -0.35);
\draw[->, line width=0.4mm, white] (0, 1) to[out=-90,in=0] (-0.9, 0.2);
\draw[->, line width=0.4mm, white] (0, 1) to[out=270,in=180] (0.9, 0.2);
\draw[->, line width=0.4mm, black] (0, 1) to[out=90,in=120] (1.5, 1.2);


% Draw the nodes with black edges
\foreach \x in {-1, 1} {
    \foreach \y in {-0.5, 1} {
        \fill[nodecolor] (\x,\y) circle (0.25);
        \draw[black] (\x,\y) circle (0.25);
    }
}
\fill[nodecolor] (2, 1) circle (0.25);
\draw[black] (2, 1) circle (0.25);

\fill[nodecolor] (2, 0) circle (0.25);
\draw[black] (2, 0) circle (0.25);

\end{tikzpicture}

==> assets/cell_complex.tex <==
\begin{tikzpicture}
    % Define colors
    \definecolor{nodecolor}{HTML}{c3dee7}
    \definecolor{edgecolor}{HTML}{c3699c}
    \definecolor{shapecolor}{HTML}{850a39}
    \def\edgewidth{0.45mm}
    \def\noderadius{0.15}
    
    \definecolor{blue1}{HTML}{c3dee7}
    \definecolor{blue2}{HTML}{4983ff}
    \definecolor{blue3}{HTML}{a1b0d1}
    \definecolor{blue4}{HTML}{addbff}
    
    \definecolor{purple1}{HTML}{a256ff}
    \definecolor{purple2}{HTML}{ccb7e5}
    \definecolor{purple3}{HTML}{f1adff}

    \definecolor{red1}{HTML}{c61959}
    \definecolor{red2}{HTML}{ff87b3}
    

\tikzset{
        featurenodes1/.pic={
        % Define the colors and dimensions
    \def\squaresize{0.16} % Size of the squares
    \def\gap{0.0} % Gap between the squares

    % Draw three squares manually
    \draw[fill=blue1, draw=black] (0, 0) rectangle (\squaresize, -\squaresize);
    \draw[fill=blue2, draw=black] (0, -\squaresize - \gap) rectangle (\squaresize, -2*\squaresize - \gap);
    \draw[fill=blue3, draw=black] (0, -2*\squaresize - 2*\gap) rectangle (\squaresize, -3*\squaresize - 2*\gap);
    \draw[fill=blue4, draw=black] (0, -3*\squaresize - 2*\gap) rectangle (\squaresize, -4*\squaresize - 2*\gap);
        }
}
\tikzset{
        featurenodes2/.pic={
        % Define the colors and dimensions
    \def\squaresize{0.16} % Size of the squares
    \def\gap{0.0} % Gap between the squares

    % Draw three squares manually
    \draw[fill=blue4, draw=black] (0, 0) rectangle (\squaresize, -\squaresize);
    \draw[fill=blue2, draw=black] (0, -\squaresize - \gap) rectangle (\squaresize, -2*\squaresize - \gap);
    \draw[fill=blue3, draw=black] (0, -2*\squaresize - 2*\gap) rectangle (\squaresize, -3*\squaresize - 2*\gap);
    \draw[fill=blue1, draw=black] (0, -3*\squaresize - 2*\gap) rectangle (\squaresize, -4*\squaresize - 2*\gap);
        }
}
\tikzset{
        featurenodes3/.pic={
        % Define the colors and dimensions
    \def\squaresize{0.16} % Size of the squares
    \def\gap{0.0} % Gap between the squares

    % Draw three squares manually
    \draw[fill=blue3, draw=black] (0, 0) rectangle (\squaresize, -\squaresize);
    \draw[fill=blue1, draw=black] (0, -\squaresize - \gap) rectangle (\squaresize, -2*\squaresize - \gap);
    \draw[fill=blue1, draw=black] (0, -2*\squaresize - 2*\gap) rectangle (\squaresize, -3*\squaresize - 2*\gap);
    \draw[fill=blue2, draw=black] (0, -3*\squaresize - 2*\gap) rectangle (\squaresize, -4*\squaresize - 2*\gap);
        }
}
\tikzset{
        featurenodes4/.pic={
        % Define the colors and dimensions
    \def\squaresize{0.16} % Size of the squares
    \def\gap{0.0} % Gap between the squares

    % Draw three squares manually
    \draw[fill=blue4, draw=black] (0, 0) rectangle (\squaresize, -\squaresize);
    \draw[fill=blue3, draw=black] (0, -\squaresize - \gap) rectangle (\squaresize, -2*\squaresize - \gap);
    \draw[fill=blue2, draw=black] (0, -2*\squaresize - 2*\gap) rectangle (\squaresize, -3*\squaresize - 2*\gap);
    \draw[fill=blue1, draw=black] (0, -3*\squaresize - 2*\gap) rectangle (\squaresize, -4*\squaresize - 2*\gap);
        }
}
\tikzset{
        featurenodes5/.pic={
        % Define the colors and dimensions
    \def\squaresize{0.16} % Size of the squares
    \def\gap{0.0} % Gap between the squares

    % Draw three squares manually
    \draw[fill=blue3, draw=black] (0, 0) rectangle (\squaresize, -\squaresize);
    \draw[fill=blue4, draw=black] (0, -\squaresize - \gap) rectangle (\squaresize, -2*\squaresize - \gap);
    \draw[fill=blue3, draw=black] (0, -2*\squaresize - 2*\gap) rectangle (\squaresize, -3*\squaresize - 2*\gap);
    \draw[fill=blue1, draw=black] (0, -3*\squaresize - 2*\gap) rectangle (\squaresize, -4*\squaresize - 2*\gap);
        }
}
\tikzset{
        featureedge1/.pic={
        % Define the colors and dimensions
    \def\squaresize{0.16} % Size of the squares
    \def\gap{0.0} % Gap between the squares

    % Draw three squares manually
    \draw[fill=purple1, draw=black] (0, 0) rectangle (\squaresize, -\squaresize);
    \draw[fill=purple2, draw=black] (0, -\squaresize - \gap) rectangle (\squaresize, -2*\squaresize - \gap);
    \draw[fill=purple3, draw=black] (0, -2*\squaresize - 2*\gap) rectangle (\squaresize, -3*\squaresize - 2*\gap);
        }
}
\tikzset{
        featureedge1/.pic={
        % Define the colors and dimensions
    \def\squaresize{0.16} % Size of the squares
    \def\gap{0.0} % Gap between the squares

    % Draw three squares manually
    \draw[fill=purple1, draw=black] (0, 0) rectangle (\squaresize, -\squaresize);
    \draw[fill=purple2, draw=black] (0, -\squaresize - \gap) rectangle (\squaresize, -2*\squaresize - \gap);
    \draw[fill=purple3, draw=black] (0, -2*\squaresize - 2*\gap) rectangle (\squaresize, -3*\squaresize - 2*\gap);
        }
}
\tikzset{
        featureedge2/.pic={
        % Define the colors and dimensions
    \def\squaresize{0.16} % Size of the squares
    \def\gap{0.0} % Gap between the squares

    % Draw three squares manually
    \draw[fill=purple2, draw=black] (0, 0) rectangle (\squaresize, -\squaresize);
    \draw[fill=purple1, draw=black] (0, -\squaresize - \gap) rectangle (\squaresize, -2*\squaresize - \gap);
    \draw[fill=purple2, draw=black] (0, -2*\squaresize - 2*\gap) rectangle (\squaresize, -3*\squaresize - 2*\gap);
        }
}
\tikzset{
        featureedge3/.pic={
        % Define the colors and dimensions
    \def\squaresize{0.16} % Size of the squares
    \def\gap{0.0} % Gap between the squares

    % Draw three squares manually
    \draw[fill=purple3, draw=black] (0, 0) rectangle (\squaresize, -\squaresize);
    \draw[fill=purple2, draw=black] (0, -\squaresize - \gap) rectangle (\squaresize, -2*\squaresize - \gap);
    \draw[fill=purple1, draw=black] (0, -2*\squaresize - 2*\gap) rectangle (\squaresize, -3*\squaresize - 2*\gap);
        }
}
\tikzset{
        featureedge4/.pic={
        % Define the colors and dimensions
    \def\squaresize{0.16} % Size of the squares
    \def\gap{0.0} % Gap between the squares

    % Draw three squares manually
    \draw[fill=purple2, draw=black] (0, 0) rectangle (\squaresize, -\squaresize);
    \draw[fill=purple1, draw=black] (0, -\squaresize - \gap) rectangle (\squaresize, -2*\squaresize - \gap);
    \draw[fill=purple3, draw=black] (0, -2*\squaresize - 2*\gap) rectangle (\squaresize, -3*\squaresize - 2*\gap);
        }
}
\tikzset{
        featureedge5/.pic={
        % Define the colors and dimensions
    \def\squaresize{0.16} % Size of the squares
    \def\gap{0.0} % Gap between the squares

    % Draw three squares manually
    \draw[fill=purple2, draw=black] (0, 0) rectangle (\squaresize, -\squaresize);
    \draw[fill=purple2, draw=black] (0, -\squaresize - \gap) rectangle (\squaresize, -2*\squaresize - \gap);
    \draw[fill=purple1, draw=black] (0, -2*\squaresize - 2*\gap) rectangle (\squaresize, -3*\squaresize - 2*\gap);
        }
}
\tikzset{
        featurecell/.pic={
        % Define the colors and dimensions
    \def\squaresize{0.16} % Size of the squares
    \def\gap{0.0} % Gap between the squares

    % Draw three squares manually
    \draw[fill=red1, draw=black] (0, 0) rectangle (\squaresize, -\squaresize);
    \draw[fill=red2, draw=black] (0, -\squaresize - \gap) rectangle (\squaresize, -2*\squaresize - \gap);
        }
}
\tikzset{
        cellcomplex/.pic={
            % Define the coordinates of the vertices
            \coordinate (A) at (0, 0); % down-left
            \coordinate (B) at (1.2, 0.2); % down-right
            \coordinate (C) at (1.2, 1.1);
            \coordinate (D) at (0, 0.9);
            \coordinate (E) at (-0.5, 0.5);

            % Draw the edges
            \draw[line width=\edgewidth, edgecolor] (A) -- (B);
            \draw[line width=\edgewidth, edgecolor] (B) -- (C);
            \draw[line width=\edgewidth, edgecolor] (C) -- (D);
            \draw[line width=\edgewidth, edgecolor] (D) -- (E);

            % Draw the polygon fill
            \filldraw[fill=shapecolor, draw=edgecolor, line width=\edgewidth] (A) -- (B) -- (C) -- (D) -- cycle;

            % Draw the nodes
            \foreach \point in {A, B, C, D, E} {
                \filldraw[fill=nodecolor, draw=black] (\point) circle (\noderadius);
            }
        }
}
\tikzset{
        cells/.pic={
                % Draw the row of small circles
    \node at (-0.5, 0) {$\mathcal{X}_0$};
    \node at (-0.5, -0.7) {$\mathcal{X}_1$};
    \node at (-0.5, -1.4) {$\mathcal{X}_2$};

    \foreach \i in {0, 1, 2, 3, 4} {
        \draw[fill=nodecolor, draw=black] (\i*0.5, 0) circle (0.1);
    }
    
    % Draw the rotated square
    \filldraw[fill=shapecolor, draw=shapecolor] (0.4,-1.2) -- (1.4,-1.0) -- (1.4,-1.5) -- (0.4,-1.7) -- cycle;
    % Draw the small lines around the square
    \draw[edgecolor, line width=\edgewidth] (-0.05, -0.6) -- (0.35, -0.3);
    \draw[edgecolor, line width=\edgewidth] (0.65, -0.9) -- (0.65, -0.3);
    \draw[edgecolor, line width=\edgewidth] (0.95, -0.9) -- (0.95, -0.3);
    \draw[edgecolor, line width=\edgewidth] (1.25, -0.85) -- (2.05, -0.65);
    \draw[edgecolor, line width=\edgewidth] (1.25, -0.5) -- (2.05, -0.3);
        }
}

\tikzset{
        features/.pic={
        \node at (-0.5, 0) {$\mathbf{X}_0$};
    \node at (-0.5, -0.7) {$\mathbf{X}_1$};
    \node at (-0.5, -1.4) {$\mathbf{X}_2$};

        \pic at (0, 0.2) {featurenodes1};
        \pic at (0.3, 0.2) {featurenodes2};
        \pic at (0.6, 0.2) {featurenodes3};
        \pic at (0.9, 0.2) {featurenodes4};
        \pic at (1.2, 0.2) {featurenodes5};

        \pic at (0, -0.55) {featureedge5};
        \pic at (0.3, -0.55) {featureedge1};
        \pic at (0.6, -0.55) {featureedge3};
        \pic at (0.9, -0.55) {featureedge4};
        \pic at (1.2, -0.55) {featureedge2};
        
        \pic at (0, -1.15) {featurecell};
        }
}


\pic at (0,0) {cellcomplex};

\pic at (-0.9,0.8) {featurenodes1};
\pic at (-0.45,0.2) {featurenodes2};
\pic at (1.5,0.5) {featurenodes3};
\pic at (1.5,1.45) {featurenodes4};
\pic at (-0.45,1.45) {featurenodes5};

\pic at (0.15,0.7) {featureedge1};
\pic at (0.55,0.05) {featureedge2};
\pic at (0.9,0.9) {featureedge3};
\pic at (0.45,1.55) {featureedge4};
\pic at (-0.25,0.66) {featureedge5};

\pic at (0.5,0.7) {featurecell};

\pic at (3.9, 1.39) {cells};

\pic at (8.1, 1.39) {features};


\end{tikzpicture}

==> assets/graphBSPeWithoutNumbers.tex <==
\definecolor{cff4d85}{RGB}{255,77,133}
\definecolor{c2ff9a0}{RGB}{47,249,160}
\definecolor{c4bca94}{RGB}{75,202,148}
\definecolor{c53c596}{RGB}{83,197,150}
\definecolor{c45c189}{RGB}{69,193,137}
\definecolor{c2e7855}{RGB}{46,120,85}
\definecolor{c8a938f}{RGB}{138,147,143}
\definecolor{cd55d86}{RGB}{213,93,134}
\definecolor{ccf6287}{RGB}{207,98,135}
\definecolor{c0e2882}{RGB}{14,40,130}
\definecolor{c163f00}{RGB}{22,63,0}
\definecolor{c4dc996}{RGB}{77,201,150}
\definecolor{c49c791}{RGB}{73,199,145}
\definecolor{c37b577}{RGB}{55,181,119}
\definecolor{c60c297}{RGB}{96,194,151}
\definecolor{cd45e86}{RGB}{212,94,134}
\definecolor{cd16889}{RGB}{209,104,137}
\definecolor{c09382c}{RGB}{9,56,44}
\definecolor{c050fca}{RGB}{5,15,202}
\definecolor{c2c5418}{RGB}{44,84,24}
\definecolor{c1c25ea}{RGB}{28,37,234}
\def \globalscale {1.000000}

\begin{tikzpicture}[y=1cm, x=1cm, yscale=\globalscale,xscale=\globalscale, every node/.append style={scale=\globalscale}, inner sep=0pt, outer sep=0pt]
  \begin{scope}[scale=0.45]
    \path[fill=cff4d85,nonzero rule] (0.7896, 2.3161) -- (0.9664, 2.4267) -- (2.0626, 2.8694) -- (1.7907, 2.8358) -- (0.1925, 2.7536) -- (0.4394, 2.603) -- cycle;
    \path[fill=c2ff9a0,nonzero rule] (4.3502, 3.4942) -- (6.1941, 3.8613) -- (6.4419, 4.0228) -- (7.2308, 4.7077) -- (7.1314, 4.9119) -- (6.7276, 5.6103) -- (6.4999, 5.5537) -- (5.4426, 5.0131) -- (5.2703, 4.861) -- (4.5542, 4.2546) -- (4.4297, 4.0375) -- (4.4338, 4.0178) -- (4.2067, 3.5779) -- cycle;



    \path[draw=c4bca94,line cap=butt,line join=round,line width=0.0265cm,miter limit=4.0] (4.5351, 4.235) -- (5.4382, 5.0083);



    \path[draw=c53c596,line cap=butt,line join=round,line width=0.0265cm,miter limit=4.0] (4.5351, 4.235) -- (4.1468, 3.4558);



    \path[draw=c45c189,line cap=butt,line join=round,line width=0.0265cm,miter limit=4.0] (5.4382, 5.0083) -- (6.6971, 5.6603);



    \path[draw=c45c189,line cap=butt,line join=round,line width=0.0265cm,miter limit=4.0] (6.6971, 5.6603) -- (7.2424, 4.7196);



    \path[draw=c2e7855,line cap=butt,line join=round,line width=0.0265cm,miter limit=4.0] (6.6971, 5.6603) -- (6.6545, 6.7676);



    \path[draw=c4bca94,line cap=butt,line join=round,line width=0.0265cm,miter limit=4.0] (7.2424, 4.7196) -- (6.2616, 3.8703);



    \path[draw=c53c596,line cap=butt,line join=round,line width=0.0265cm,miter limit=4.0] (6.2616, 3.8703) -- (4.1468, 3.4558);



    \path[draw=c8a938f,line cap=butt,line join=round,line width=0.0265cm,miter limit=4.0] (4.1468, 3.4558) -- (2.0283, 2.8506);



    \path[draw=cd55d86,line cap=butt,line join=round,line width=0.0265cm,miter limit=4.0] (0.7598, 2.3436) -- (0.2424, 2.7608);



    \path[draw=ccf6287,line cap=butt,line join=round,line width=0.0265cm,miter limit=4.0] (0.7598, 2.3436) -- (2.0283, 2.8506);



    \path[draw=ccf6287,line cap=butt,line join=round,line width=0.0265cm,miter limit=4.0] (0.2424, 2.7608) -- (2.0283, 2.8506);



    \path[draw=c0e2882,line cap=butt,line join=round,line width=0.0265cm,miter limit=4.0] (6.6545, 6.7676) -- (5.3378, 7.5411);



    \path[draw=c163f00,line cap=butt,line join=round,line width=0.0265cm,miter limit=4.0] (6.6545, 6.7676) -- (8.0513, 7.2639);



    \path[draw=blue,line cap=butt,line join=round,line width=0.0265cm,miter limit=4.0] (5.3378, 7.5411) -- (4.2887, 8.1624);



    \path[draw=c4dc996,fill=c4dc996,nonzero rule,line cap=butt,line join=round,line width=0.095cm,miter limit=4.0] (4.5351, 4.0059).. controls (4.5959, 4.0059) and (4.6542, 4.0301) .. (4.6971, 4.0731).. controls (4.7401, 4.1161) and (4.7642, 4.1742) .. (4.7642, 4.235).. controls (4.7642, 4.2958) and (4.7401, 4.3541) .. (4.6971, 4.3971).. controls (4.6542, 4.4401) and (4.5959, 4.4641) .. (4.5351, 4.4641).. controls (4.4743, 4.4641) and (4.4161, 4.4401) .. (4.3731, 4.3971).. controls (4.3301, 4.3541) and (4.306, 4.2958) .. (4.306, 4.235).. controls (4.306, 4.1742) and (4.3301, 4.1161) .. (4.3731, 4.0731).. controls (4.4161, 4.0301) and (4.4743, 4.0059) .. (4.5351, 4.0059) -- cycle;



    \path[draw=c49c791,fill=c49c791,nonzero rule,line cap=butt,line join=round,line width=0.095cm,miter limit=4.0] (5.4382, 4.7792).. controls (5.499, 4.7792) and (5.5573, 4.8034) .. (5.6002, 4.8462).. controls (5.6432, 4.8892) and (5.6673, 4.9475) .. (5.6673, 5.0083).. controls (5.6673, 5.0691) and (5.6432, 5.1274) .. (5.6002, 5.1704).. controls (5.5573, 5.2133) and (5.499, 5.2374) .. (5.4382, 5.2374).. controls (5.3774, 5.2374) and (5.3192, 5.2133) .. (5.2762, 5.1704).. controls (5.2332, 5.1274) and (5.2091, 5.0691) .. (5.2091, 5.0083).. controls (5.2091, 4.9475) and (5.2332, 4.8892) .. (5.2762, 4.8462).. controls (5.3192, 4.8034) and (5.3774, 4.7792) .. (5.4382, 4.7792) -- cycle;



    \path[draw=c37b577,fill=c37b577,nonzero rule,line cap=butt,line join=round,line width=0.095cm,miter limit=4.0] (6.6971, 5.4311).. controls (6.7578, 5.4311) and (6.8161, 5.4553) .. (6.8591, 5.4982).. controls (6.9021, 5.5412) and (6.9262, 5.5995) .. (6.9262, 5.6603).. controls (6.9262, 5.721) and (6.9021, 5.7793) .. (6.8591, 5.8223).. controls (6.8161, 5.8652) and (6.7578, 5.8894) .. (6.6971, 5.8894).. controls (6.6363, 5.8894) and (6.578, 5.8652) .. (6.535, 5.8223).. controls (6.4921, 5.7793) and (6.4679, 5.721) .. (6.4679, 5.6603).. controls (6.4679, 5.5995) and (6.4921, 5.5412) .. (6.535, 5.4982).. controls (6.578, 5.4553) and (6.6363, 5.4311) .. (6.6971, 5.4311) -- cycle;



    \path[draw=c49c791,fill=c49c791,nonzero rule,line cap=butt,line join=round,line width=0.095cm,miter limit=4.0] (7.2424, 4.4905).. controls (7.3031, 4.4905) and (7.3614, 4.5147) .. (7.4043, 4.5576).. controls (7.4473, 4.6006) and (7.4715, 4.6589) .. (7.4715, 4.7196).. controls (7.4715, 4.7804) and (7.4473, 4.8387) .. (7.4043, 4.8817).. controls (7.3614, 4.9246) and (7.3031, 4.9488) .. (7.2424, 4.9488).. controls (7.1816, 4.9488) and (7.1233, 4.9246) .. (7.0803, 4.8817).. controls (7.0373, 4.8387) and (7.0132, 4.7804) .. (7.0132, 4.7196).. controls (7.0132, 4.6589) and (7.0373, 4.6006) .. (7.0803, 4.5576).. controls (7.1233, 4.5147) and (7.1816, 4.4905) .. (7.2424, 4.4905) -- cycle;



    \path[draw=c4dc996,fill=c4dc996,nonzero rule,line cap=butt,line join=round,line width=0.095cm,miter limit=4.0] (6.2616, 3.6412).. controls (6.3224, 3.6412) and (6.3807, 3.6652) .. (6.4236, 3.7082).. controls (6.4666, 3.7512) and (6.4908, 3.8095) .. (6.4908, 3.8703).. controls (6.4908, 3.9311) and (6.4666, 3.9892) .. (6.4236, 4.0322).. controls (6.3807, 4.0752) and (6.3224, 4.0994) .. (6.2616, 4.0994).. controls (6.2009, 4.0994) and (6.1426, 4.0752) .. (6.0996, 4.0322).. controls (6.0566, 3.9892) and (6.0325, 3.9311) .. (6.0325, 3.8703).. controls (6.0325, 3.8095) and (6.0566, 3.7512) .. (6.0996, 3.7082).. controls (6.1426, 3.6652) and (6.2009, 3.6412) .. (6.2616, 3.6412) -- cycle;



    \path[draw=c60c297,fill=c60c297,nonzero rule,line cap=butt,line join=round,line width=0.095cm,miter limit=4.0] (4.1468, 3.2267).. controls (4.2076, 3.2267) and (4.2659, 3.2508) .. (4.3089, 3.2938).. controls (4.3519, 3.3368) and (4.376, 3.3951) .. (4.376, 3.4558).. controls (4.376, 3.5166) and (4.3519, 3.5748) .. (4.3089, 3.6178).. controls (4.2659, 3.6608) and (4.2076, 3.685) .. (4.1468, 3.685).. controls (4.0861, 3.685) and (4.0278, 3.6608) .. (3.9849, 3.6178).. controls (3.9419, 3.5748) and (3.9177, 3.5166) .. (3.9177, 3.4558).. controls (3.9177, 3.3951) and (3.9419, 3.3368) .. (3.9849, 3.2938).. controls (4.0278, 3.2508) and (4.0861, 3.2267) .. (4.1468, 3.2267) -- cycle;



    \path[draw=cd45e86,fill=cd45e86,nonzero rule,line cap=butt,line join=round,line width=0.095cm,miter limit=4.0] (0.7598, 2.1144).. controls (0.8205, 2.1144) and (0.8788, 2.1385) .. (0.9218, 2.1815).. controls (0.9647, 2.2245) and (0.9889, 2.2828) .. (0.9889, 2.3436).. controls (0.9889, 2.4043) and (0.9647, 2.4626) .. (0.9218, 2.5055).. controls (0.8788, 2.5485) and (0.8205, 2.5727) .. (0.7598, 2.5727).. controls (0.699, 2.5727) and (0.6407, 2.5485) .. (0.5977, 2.5055).. controls (0.5548, 2.4626) and (0.5306, 2.4043) .. (0.5306, 2.3436).. controls (0.5306, 2.2828) and (0.5548, 2.2245) .. (0.5977, 2.1815).. controls (0.6407, 2.1385) and (0.699, 2.1144) .. (0.7598, 2.1144) -- cycle;



    \path[draw=cd45e86,fill=cd45e86,nonzero rule,line cap=butt,line join=round,line width=0.095cm,miter limit=4.0] (0.2424, 2.5316).. controls (0.3031, 2.5316) and (0.3614, 2.5558) .. (0.4044, 2.5987).. controls (0.4473, 2.6417) and (0.4715, 2.7) .. (0.4715, 2.7608).. controls (0.4715, 2.8216) and (0.4473, 2.8799) .. (0.4044, 2.9228).. controls (0.3614, 2.9658) and (0.3031, 2.9899) .. (0.2424, 2.9899).. controls (0.1816, 2.9899) and (0.1233, 2.9658) .. (0.0803, 2.9228).. controls (0.0374, 2.8799) and (0.0132, 2.8216) .. (0.0132, 2.7608).. controls (0.0132, 2.7) and (0.0374, 2.6417) .. (0.0803, 2.5987).. controls (0.1233, 2.5558) and (0.1816, 2.5316) .. (0.2424, 2.5316) -- cycle;



    \path[draw=cd16889,fill=cd16889,nonzero rule,line cap=butt,line join=round,line width=0.095cm,miter limit=4.0] (2.0283, 2.6215).. controls (2.0891, 2.6215) and (2.1474, 2.6456) .. (2.1904, 2.6885).. controls (2.2333, 2.7315) and (2.2574, 2.7898) .. (2.2574, 2.8506).. controls (2.2574, 2.9114) and (2.2333, 2.9697) .. (2.1904, 3.0126).. controls (2.1474, 3.0555) and (2.0891, 3.0797) .. (2.0283, 3.0797).. controls (1.9675, 3.0797) and (1.9092, 3.0555) .. (1.8663, 3.0126).. controls (1.8233, 2.9697) and (1.7992, 2.9114) .. (1.7992, 2.8506).. controls (1.7992, 2.7898) and (1.8233, 2.7315) .. (1.8663, 2.6885).. controls (1.9092, 2.6456) and (1.9675, 2.6215) .. (2.0283, 2.6215) -- cycle;



    \path[draw=c09382c,fill=c09382c,nonzero rule,line cap=butt,line join=round,line width=0.095cm,miter limit=4.0] (6.6545, 6.5384).. controls (6.7153, 6.5384) and (6.7735, 6.5626) .. (6.8165, 6.6055).. controls (6.8594, 6.6485) and (6.8836, 6.7068) .. (6.8836, 6.7676).. controls (6.8836, 6.8283) and (6.8594, 6.8866) .. (6.8165, 6.9296).. controls (6.7735, 6.9725) and (6.7153, 6.9967) .. (6.6545, 6.9967).. controls (6.5937, 6.9967) and (6.5354, 6.9725) .. (6.4924, 6.9296).. controls (6.4494, 6.8866) and (6.4254, 6.8283) .. (6.4254, 6.7676).. controls (6.4254, 6.7068) and (6.4494, 6.6485) .. (6.4924, 6.6055).. controls (6.5354, 6.5626) and (6.5937, 6.5384) .. (6.6545, 6.5384) -- cycle;



    \path[draw=c050fca,fill=c050fca,nonzero rule,line cap=butt,line join=round,line width=0.095cm,miter limit=4.0] (5.3378, 7.3119).. controls (5.3985, 7.3119) and (5.4568, 7.3361) .. (5.4998, 7.379).. controls (5.5427, 7.422) and (5.5669, 7.4803) .. (5.5669, 7.5411).. controls (5.5669, 7.6018) and (5.5427, 7.6601) .. (5.4998, 7.7031).. controls (5.4568, 7.7461) and (5.3985, 7.7702) .. (5.3378, 7.7702).. controls (5.277, 7.7702) and (5.2187, 7.7461) .. (5.1757, 7.7031).. controls (5.1327, 7.6601) and (5.1086, 7.6018) .. (5.1086, 7.5411).. controls (5.1086, 7.4803) and (5.1327, 7.422) .. (5.1757, 7.379).. controls (5.2187, 7.3361) and (5.277, 7.3119) .. (5.3378, 7.3119) -- cycle;



    \path[draw=c2c5418,fill=c2c5418,nonzero rule,line cap=butt,line join=round,line width=0.095cm,miter limit=4.0] (8.0513, 7.0348).. controls (8.1121, 7.0348) and (8.1704, 7.0589) .. (8.2134, 7.1019).. controls (8.2562, 7.1448) and (8.2804, 7.2031) .. (8.2804, 7.2639).. controls (8.2804, 7.3247) and (8.2562, 7.3829) .. (8.2134, 7.4259).. controls (8.1704, 7.4689) and (8.1121, 7.493) .. (8.0513, 7.493).. controls (7.9905, 7.493) and (7.9322, 7.4689) .. (7.8892, 7.4259).. controls (7.8464, 7.3829) and (7.8222, 7.3247) .. (7.8222, 7.2639).. controls (7.8222, 7.2031) and (7.8464, 7.1448) .. (7.8892, 7.1019).. controls (7.9322, 7.0589) and (7.9905, 7.0348) .. (8.0513, 7.0348) -- cycle;



    \path[draw=c1c25ea,fill=c1c25ea,nonzero rule,line cap=butt,line join=round,line width=0.095cm,miter limit=4.0] (4.2887, 7.9333).. controls (4.3495, 7.9333) and (4.4078, 7.9575) .. (4.4508, 8.0004).. controls (4.4938, 8.0434) and (4.518, 8.1017) .. (4.518, 8.1624).. controls (4.518, 8.2232) and (4.4938, 8.2815) .. (4.4508, 8.3245).. controls (4.4078, 8.3674) and (4.3495, 8.3916) .. (4.2887, 8.3916).. controls (4.2281, 8.3916) and (4.1698, 8.3674) .. (4.1268, 8.3245).. controls (4.0838, 8.2815) and (4.0596, 8.2232) .. (4.0596, 8.1624).. controls (4.0596, 8.1017) and (4.0838, 8.0434) .. (4.1268, 8.0004).. controls (4.1698, 7.9575) and (4.2281, 7.9333) .. (4.2887, 7.9333) -- cycle;
  \end{scope}

\end{tikzpicture}

==> assets/tensor_diagram_example.tex <==
\begin{tikzpicture}[scale=0.90]

% Left polygon

    % Define the colours of the draw
    \definecolor{nodecolor}{HTML}{c3dee7}
    \definecolor{edgecolor}{HTML}{c3699c}
    \definecolor{shapecolor}{HTML}{850a39}

    \definecolor{feturenode1}{HTML}{6394ff}
    \definecolor{featurenode2}{HTML}{ceddff}
    \definecolor{featurenode3}{HTML}{1c63ff}

    \definecolor{featureedge1}{HTML}{a963ff}
    \definecolor{featureedge2}{HTML}{bf8eff}
    
    \def\edgewidth{0.45mm}
    \def\noderadius{0.15}

\tikzset{
        featurenodes/.pic={
        % Define the colors and dimensions
    \def\squaresize{0.16} % Size of the squares
    \def\gap{0.0} % Gap between the squares

    % Draw three squares manually
    \draw[fill=feturenode1, draw=black] (0, 0) rectangle (\squaresize, -\squaresize);
    \draw[fill=featurenode2, draw=black] (0, -\squaresize - \gap) rectangle (\squaresize, -2*\squaresize - \gap);
    \draw[fill=featurenode3, draw=black] (0, -2*\squaresize - 2*\gap) rectangle (\squaresize, -3*\squaresize - 2*\gap);
        }
}
\tikzset{
        featureedges/.pic={
        % Define the colors and dimensions
    \def\squaresize{0.16} % Size of the squares
    \def\gap{0.0} % Gap between the squares

    % Draw three squares manually
    \draw[fill=featureedge1, draw=black] (0, 0) rectangle (\squaresize, -\squaresize);
    \draw[fill=featureedge2, draw=black] (0, -\squaresize - \gap) rectangle (\squaresize, -2*\squaresize - \gap);
        }
}
    % Define the figure as a pic
    \tikzset{
        hexagoncell/.pic={
            % Define the coordinates of the vertices
            \coordinate (A) at (0, 0); % down-left
            \coordinate (B) at (1, 0.2); % down-right
            \coordinate (C) at (1.2, 1.1);
            \coordinate (D) at (0.7, 1.9);
            \coordinate (E) at (-0.1, 2.0);
            \coordinate (F) at (-0.6, 1.1);
            \coordinate (G) at (-1, 0.3);

            % Draw the edges
            \draw[line width=\edgewidth, edgecolor] (A) -- (B);
            \draw[line width=\edgewidth, edgecolor] (B) -- (C);
            \draw[line width=\edgewidth, edgecolor] (C) -- (D);
            \draw[line width=\edgewidth, edgecolor] (D) -- (E);
            \draw[line width=\edgewidth, edgecolor] (E) -- (A);
            \draw[line width=\edgewidth, edgecolor] (E) -- (F);
            \draw[line width=\edgewidth, edgecolor] (F) -- (G);

            % Draw the polygon fill
            \filldraw[fill=shapecolor, draw=edgecolor, line width=\edgewidth] (A) -- (B) -- (C) -- (D) -- (E) -- (F) -- cycle;

            % Draw the nodes
            \foreach \point in {A, B, C, D, E, F, G} {
                \filldraw[fill=nodecolor, draw=black] (\point) circle (\noderadius);
            }
        }
    }

        \tikzset{
        hexagoncelldim0/.pic={
            % Define the coordinates of the vertices
            \coordinate (A) at (0, 0); % down-left
            \coordinate (B) at (1, 0.2); % down-right
            \coordinate (C) at (1.2, 1.1);
            \coordinate (D) at (0.7, 1.9);
            \coordinate (E) at (-0.1, 2.0);
            \coordinate (F) at (-0.6, 1.1);
            \coordinate (G) at (-1, 0.3);

            % Draw the edges
            %\draw[line width=\edgewidth, edgecolor] (A) -- (B);
            %\draw[line width=\edgewidth, edgecolor] (B) -- (C);
            %\draw[line width=\edgewidth, edgecolor] (C) -- (D);
            %\draw[line width=\edgewidth, edgecolor] (D) -- (E);
            %\draw[line width=\edgewidth, edgecolor] (E) -- (A);
            %\draw[line width=\edgewidth, edgecolor] (E) -- (F);
            %\draw[line width=\edgewidth, edgecolor] (F) -- (G);

            % Draw the polygon fill
            %\filldraw[fill=shapecolor, draw=edgecolor, line width=\edgewidth] (A) -- (B) -- (C) -- (D) -- (E) -- (F) -- cycle;

            % Draw the nodes
            \foreach \point in {A, B, C, D, E, F, G} {
                \filldraw[fill=nodecolor, draw=black] (\point) circle (\noderadius);
            }
        }
    }

            \tikzset{
        hexagoncelldim1/.pic={
            % Define the coordinates of the vertices
            \coordinate (A) at (0, 0); % down-left
            \coordinate (B) at (1, 0.2); % down-right
            \coordinate (C) at (1.2, 1.1);
            \coordinate (D) at (0.7, 1.9);
            \coordinate (E) at (-0.1, 2.0);
            \coordinate (F) at (-0.6, 1.1);
            \coordinate (G) at (-1, 0.3);

            % Draw the edges
            \draw[line width=\edgewidth, edgecolor] (A) -- (B);
            \draw[line width=\edgewidth, edgecolor] (B) -- (C);
            \draw[line width=\edgewidth, edgecolor] (C) -- (D);
            \draw[line width=\edgewidth, edgecolor] (D) -- (E);
            \draw[line width=\edgewidth, edgecolor] (F) -- (A);
            \draw[line width=\edgewidth, edgecolor] (E) -- (F);
            \draw[line width=\edgewidth, edgecolor] (F) -- (G);

            % Draw the polygon fill
            %\filldraw[fill=shapecolor, draw=edgecolor, line width=\edgewidth] (A) -- (B) -- (C) -- (D) -- (E) -- (F) -- cycle;

            % Draw the nodes
            \foreach \point in {A, B, C, D, E, F, G} {
                \filldraw[fill=white, draw=white] (\point) circle (\noderadius);
            }
        }
    }

            \tikzset{
        hexagoncelldim2/.pic={
            % Define the coordinates of the vertices
            \coordinate (A) at (0, 0); % down-left
            \coordinate (B) at (1, 0.2); % down-right
            \coordinate (C) at (1.2, 1.1);
            \coordinate (D) at (0.7, 1.9);
            \coordinate (E) at (-0.1, 2.0);
            \coordinate (F) at (-0.6, 1.1);
            \coordinate (G) at (-1, 0.3);

            % Draw the edges
            %\draw[line width=\edgewidth, edgecolor] (A) -- (B);
            %\draw[line width=\edgewidth, edgecolor] (B) -- (C);
            %\draw[line width=\edgewidth, edgecolor] (C) -- (D);
            %\draw[line width=\edgewidth, edgecolor] (D) -- (E);
            %\draw[line width=\edgewidth, edgecolor] (E) -- (A);
            %\draw[line width=\edgewidth, edgecolor] (E) -- (F);
            %\draw[line width=\edgewidth, edgecolor] (F) -- (G);

            % Draw the polygon fill
            \filldraw[fill=shapecolor, draw=shapecolor, line width=\edgewidth] (A) -- (B) -- (C) -- (D) -- (E) -- (F) -- cycle;

            % Draw the nodes
            %\foreach \point in {A, B, C, D, E, F, G} {
            %    \filldraw[fill=nodecolor, draw=black] (\point) circle (\noderadius);
            %}
        }
    }


    
% Right nodes
    \tikzstyle{C0} = [circle, fill=nodecolor, minimum size=15pt, inner sep=0pt, draw]
    \tikzstyle{C1} = [circle, fill=edgecolor, minimum size=15pt, inner sep=0pt, draw]
    \tikzstyle{C2} = [circle, fill=shapecolor, minimum size=15pt, inner sep=0pt, draw]
    
\tikzset{
        tensordiag/.pic={
        % Styles for the circles
    % Nodes
    \node[C0, label=below:$C^0$] (C0_1) at (2, 0) {};
    \node[C0, label=above:$C^0$] (C0_2) at (2, 2.6) {};
    
    \node[C1, label=below:$C^1$] (C1_1) at (3.5, 0) {};
    \node[C1, label=above:$C^1$] (C1_2) at (3.5, 2.6) {};
    
    \node[C2, label=below:$C^2$] (C2_1) at (5, 0) {};
    \node[C2, label=above:$C^2$] (C2_2) at (5, 2.6) {};

    % Arrows
    \draw[->] (C0_1) -- node[midway, fill=white] {$\mathbf{A}^{\text{up}}_0$} (C0_2);
    \draw[->] (C0_1) -- node[midway, yshift=-18pt, xshift=-2pt] {$\mathbf{I}_1^T$} (C1_2);
    \draw[->] (C1_1) -- node[midway, fill=white] {$\mathbf{A}^{\text{down}}_1$} (C1_2);
    \draw[->] (C1_1) -- node[midway, yshift=-18pt, xshift=-2pt] {$\mathbf{I}_2^T$} (C2_2);
    \draw[->] (C1_1) -- node[midway, yshift=18pt, xshift=-2pt] {$\mathbf{I}_1$} (C0_2);
    \draw[->] (C2_1) -- node[midway, fill=white] {$\mathbf{A}^{\text{down}}_2$} (C2_2);
    \draw[->] (C2_1) -- node[midway, yshift=18pt, xshift=-2pt] {$\mathbf{I}_2$} (C1_2);
        }
}

    % General hexagon
    \pic at (-0.4, -1.4) {hexagoncell};
    
    %\pic at (-0.1, -0.9) {featurenodes};
    %\pic at (0.9, -0.7) {featurenodes};
    %\pic at (1.1, 0.2) {featurenodes};
    %\pic at (0.6, 1) {featurenodes};
    %\pic at (-0.28, 1.1) {featurenodes};
    %\pic at (-0.7, 0.2) {featurenodes};
    %\pic at (-1.15, -0.55) {featurenodes};

    %\pic at (0.15, -0.9) {featureedges};
    %\pic at (0.4, -0.35) {featureedges};
    %\pic at (0.3, 0.3) {featureedges};
    %\pic at (-0.95, 0.7) {featureedges};
    %\pic at (-0.03, 1.15) {featureedges};
    %\pic at (-0.55, -0.53) {featureedges};
    %\pic at (-1.5, -0.2) {featureedges};
    % First row
    \pic[scale=0.6, name=lefttop] at (2.5, 0) {hexagoncelldim0};
    \pic[scale=0.6, name=centertop] at (4.5, 0) {hexagoncelldim1};
    \pic[scale=0.6, name=righttop] at (6.5, 0) {hexagoncelldim2};

    % Second row
    \pic[scale=0.6, name=leftdown] at (2.5, -2.2) {hexagoncelldim0};
    \pic[scale=0.6, name=centerdown] at (4.5, -2.2) {hexagoncelldim1};
    \pic[scale=0.6, name=rightdown] at (6.5, -2.2) {hexagoncelldim2};

    % Hexagon arrows
    \draw[->] (2.7, -0.8) -- node[midway, right, xshift=-2pt, yshift=-1pt] {$\mathbf{A}^{\text{up}}_0$} (2.7, -0.22);
    \draw[->] (4.7, -0.8) -- node[midway, right, xshift=-13pt, yshift=-1pt] {$\mathbf{A\,}^{\text{down}}_1$}(4.7, -0.22);
    \draw[->] (6.7, -0.8) -- node[midway, right, xshift=-13pt, yshift=-1pt] {$\mathbf{A\,}^{\text{down}}_2$} (6.7, -0.22);

    \draw[->] (3.2, -0.8) -- node[near start, below right, xshift=-10pt] {$\mathbf{I}_1^T$} (4.3, -0.22);
    \draw[->] (4.1, -0.8) -- node[near end, above right, yshift=-3pt, xshift=-4pt] {$\mathbf{I}_1$} (3.2, -0.22);

    \draw[->] (5.2, -0.8) -- node[near start, below right, xshift=-10pt] {$\mathbf{I}_2^T$} (6.3, -0.22);
    \draw[->] (6.1, -0.8) -- node[near end, above right, yshift=-3pt, xshift=-4pt] {$\mathbf{I}_2$} (5.2, -0.22);
    
    %Tensor diag
    \pic at (6.8, -1.8) {tensordiag};



\end{tikzpicture}
